Observations of AGNs using PACT

We report our observations on 4 AGNs viz, Mkn421, Mkn501, 1ES1426+428 and ON231 belonging to a sub-class called blazars. The observations were carried out using the Pachmarhi Array of Cherenkov Telescopes and span about 6 years period from 2000 to 2005. We discuss our methods of analysis adopted to extract the gamma ray signal from cosmic ray background. We present our results on the emission of TeV gamma rays from these objects. Also, we report on the status of the new high altitude experiment, a 7 telescope array at Hanle in the Himalayas at an altitude of about 4200 m above mean sea level for detecting celestial gamma rays.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

